Seqret: Mining Rule Sets from Event Sequences

Summarizing event sequences is a key aspect of data mining. Most existing methods neglect conditional dependencies and focus on discovering sequential patterns only. In this paper, we study the problem of discovering both conditional and unconditional dependencies from event sequence data. We do so by discovering rules of the form $X \rightarrow Y$ where $X$ and $Y$ are sequential patterns. Rules like these are simple to understand and provide a clear description of the relation between the antecedent and the consequent. To discover succinct and non-redundant sets of rules we formalize the problem in terms of the Minimum Description Length principle. As the search space is enormous and does not exhibit helpful structure, we propose the Seqret method to discover high-quality rule sets in practice. Through extensive empirical evaluation we show that unlike the state of the art, Seqret ably recovers the ground truth on synthetic datasets and finds useful rules from real datasets.

==> plots/exp_alphabet-size.tex <==
\begin{tikzpicture}[outer sep=0pt]
    \begin{axis}[
        pretty ybar,
        xmin = 0.5, 
        xmax = 6.5,
        xtick={1,2,3,4,5,6},
        xticklabels={100,300,500,700,900,1100},
        xlabel={Alphabet Size},
        xlabel style={yshift=-2pt},
        ylabel={$\mathit{F1}$},
        ylabel style={yshift=-34pt},
        legend style = {nodes={scale=1, transform shape}, at = {(1.1,1.06)}, anchor = south},
        legend columns=0,
        height = 3.2cm,
		width = \linewidth,
        bar width = 0.08em,
        ymax=1,
        ymin=0,
    ]
    \pgfplotstableread[col sep=comma]{expres/exp_alph_size_aggregated_results.csv}\tbl

    \foreach \method in {secret,sqsrules_splitgreedy,cossu,tns,poerma,sqs,squish}{  
        \addplot+ [
            unbounded coords=discard,
			error bars/.cd,
			y dir=plus,
			y explicit
            ] table[x=x-,
                    y expr = \strequal{\thisrow{method-}}{\method}?\thisrow{F1-mean}:nan,
                    y error=F1-std
                    ] {\tbl};
    }
        
    \end{axis}
    
\end{tikzpicture}


==> plots/exp_conf.tex <==
\begin{tikzpicture}[outer sep=0pt]
    \begin{axis}[
        pretty ybar,
        xmin = 0.5, 
        xmax = 5.5,
        xtick={1,2,3,4,5},
        xticklabels={0.1,0.3,0.5,0.7,0.9},
        xlabel={Rule Confidence},
        xlabel style={yshift=-2pt},
        ylabel={$\mathit{F1}$},
        ylabel style={yshift=-34pt},
        legend style = {nodes={scale=1, transform shape}, at = {(1.1,1.06)}, anchor = south},
        legend columns=0,
        height = 3.2cm,
		width = \linewidth,
        bar width = 0.08em,
        ymax=1,
        ymin=0,
    ]
    \pgfplotstableread[col sep=comma]{expres/exp_conf_aggregated_results.csv}\tbl

    \foreach \method in {secret,sqsrules_splitgreedy,cossu,tns,poerma,sqs,squish}{  %
        \addplot+ [
            unbounded coords=discard,
			error bars/.cd,
			y dir=plus,
			y explicit
            ] table[x=x-,
                    y expr = \strequal{\thisrow{method-}}{\method}?\thisrow{F1-mean}:nan,
                    y error=F1-std
                    ] {\tbl};
    }
        
    \end{axis}
    
\end{tikzpicture}


==> plots/exp_noise_level.tex <==
\begin{tikzpicture}[outer sep=0pt]
    \begin{axis}[
        pretty ybar,
        xmin = 0.5, 
        xmax = 5.5,
        xtick={1,2,3,4,5},
        xticklabels={20,40,60,80,100},
        xlabel={Noise},
        xlabel style={yshift=-2pt},
        ylabel={$\mathit{F1}$},
        ylabel style={yshift=-34pt},
        legend style = {nodes={scale=1, transform shape}, at = {(1.1,1.06)}, anchor = south},
        legend columns=0,
        height = 3.2cm,
		width = \linewidth,
        bar width = 0.08em,
        ymax=1,
        ymin=0,
    ]
    \pgfplotstableread[col sep=comma]{expres/exp_noise_80_aggregated_results.csv}\tbl

    \foreach \method in {secret,sqsrules_splitgreedy,cossu,tns,poerma,sqs,squish}{  
        \addplot+ [
            unbounded coords=discard,
			error bars/.cd,
			y dir=plus,
			y explicit
            ] table[x=x-,
                    y expr = \strequal{\thisrow{method-}}{\method}?\thisrow{F1-mean}:nan,
                    y error=F1-std
                    ] {\tbl};
    }
        
    \end{axis}
    
\end{tikzpicture}


==> plots/exp_num_rules.tex <==
\begin{tikzpicture}[outer sep=0pt]
    \begin{axis}[
        pretty ybar,
        xmin = 0.5, 
        xmax = 5.5,
        xtick={1,2,3,4,5},
        xticklabels={10,20,30,40,50},
        xlabel={\# Rules in $M$},
        xlabel style={yshift=-2pt},
        ylabel={$\mathit{F1}$},
        ylabel style={yshift=-34pt},
        legend style = {nodes={scale=1, transform shape}, at = {(1.1,1.06)}, anchor = south},
        legend columns=0,
        height = 3.2cm,
		width = \linewidth,
        bar width = 0.08em,
        ymax=1,
        ymin=0,
    ]
    \pgfplotstableread[col sep=comma]{expres/exp_num_rules_aggregated_results.csv}\tbl

    \foreach \method in {secret,sqsrules_splitgreedy,cossu,tns,poerma,sqs,squish}{  %
        \addplot+ [
            unbounded coords=discard,
			error bars/.cd,
			y dir=plus,
			y explicit
            ] table[x=x-,
                    y expr = \strequal{\thisrow{method-}}{\method}?\thisrow{F1-mean}:nan,
                    y error=F1-std
                    ] {\tbl};
    }
        
    \end{axis}
    
\end{tikzpicture}


==> plots/exp_rand_head.tex <==
\begin{tikzpicture}[outer sep=0pt]
    \begin{axis}[
        pretty ybar,
        xmin = 0.5, 
        xmax = 2.5,
        xtick={1,2},
        xticklabels={5k,10k},
        xlabel={Sequence Length},
        xlabel style={yshift=-2pt},
        ylabel={$\mathit{F1}$},
        ylabel style={yshift=-34pt},
        legend style = {nodes={scale=1, transform shape}, at = {(1.5,0)}, anchor = south},
        legend columns=1,
        height = 3.2cm,
		width = 3.82cm,
        bar width = 0.08em,
        ymax=1,
        ymin=0,
    ]
    \pgfplotstableread[col sep=comma]{expres/exp_random_1_1_aggregated_results.csv}\tbl

    \addlegendimage{my legend,mambacolor1}
    \addlegendentry{\scriptsize \textsc{Seqret-Mine}}
    \addlegendimage{my legend,internationalorange}
    \addlegendentry{\scriptsize \textsc{Seqret-Candidates}}
    \addlegendimage{my legend,green(ryb)}
    \addlegendentry{\scriptsize \textsc{Cossu}}
    \addlegendimage{my legend,richelectricblue}
    \addlegendentry{\scriptsize \textsc{TNS}}
    \addlegendimage{my legend,goldenpoppy}
    \addlegendentry{\scriptsize \textsc{Poerma}}
    \addlegendimage{my legend,crimson}
    \addlegendentry{\scriptsize \textsc{SQS}}
    \addlegendimage{my legend,airforceblue}
    \addlegendentry{\scriptsize \textsc{Squish}}

    \foreach \method in {secret,sqsrules_splitgreedy,cossu,tns,poerma,sqs,squish}{  %
        \addplot+ [
            unbounded coords=discard,
			error bars/.cd,
			y dir=plus,
			y explicit
            ] table[x=x-,
                    y expr = \strequal{\thisrow{method-}}{\method}?\thisrow{F1-mean}:nan,
                    y error=F1-std
                    ] {\tbl};
    }
        
    \end{axis}
    
\end{tikzpicture}


==> plots/exp_tail_size.tex <==
\begin{tikzpicture}[outer sep=0pt]
    \begin{axis}[
        pretty ybar,
        xmin = 0.5, 
        xmax = 6.5,
        xtick={1,2,3,4,5,6},
        xticklabels={1,3,5,7,9,11},
        xlabel={Rule Tail Length},
        xlabel style={yshift=-2pt},
        ylabel={$\mathit{F1}$},
        ylabel style={yshift=-34pt},
        legend style = {nodes={scale=1, transform shape}, at = {(1.1,1.06)}, anchor = south},
        legend columns=0,
        height = 3.2cm,
		width = \linewidth,
        bar width = 0.08em,
        ymax=1,
        ymin=0,
    ]
    \pgfplotstableread[col sep=comma]{expres/exp_tail_size_aggregated_results.csv}\tbl

    \foreach \method in {secret,sqsrules_splitgreedy,cossu,tns,poerma,sqs,squish}{  
        \addplot+ [
            unbounded coords=discard,
			error bars/.cd,
			y dir=plus,
			y explicit
            ] table[x=x-,
                    y expr = \strequal{\thisrow{method-}}{\method}?\thisrow{F1-mean}:nan,
                    y error=F1-std
                    ] {\tbl};
    }
        
    \end{axis}
    
\end{tikzpicture}

